Infrared spectra of complex organic molecules in astronomically relevant ice matrices. I. Acetaldehyde, ethanol, and dimethyl ether

Context. The number of identified complex organic molecules (COMs) in inter- and circumstellar gas-phase environments is steadily increasing. Recent laboratory studies show that many such species form on icy dust grains. At present only smaller molecular species have been directly identified in space in the solid state. Accurate spectroscopic laboratory data of frozen COMs, embedded in ice matrices containing ingredients related to their formation scheme, are still largely lacking. Aims. This work provides infrared reference spectra of acetaldehyde (CH$_3$CHO), ethanol (CH$_3$CH$_2$OH), and dimethyl ether (CH$_3$OCH$_3$) recorded in a variety of ice environments and for astronomically relevant temperatures, as needed to guide or interpret astronomical observations, specifically for upcoming James Webb Space Telescope observations. Methods. Fourier transform transmission spectroscopy (500-4000 cm$^{-1}$ / 20-2.5 $\mu$m, 1.0 cm$^{-1}$ resolution) was used to investigate solid acetaldehyde, ethanol and dimethyl ether, pure or mixed with water, CO, methanol, or CO:methanol. These species were deposited on a cryogenically cooled infrared transmissive window at 15~K. A heating ramp was applied, during which IR spectra were recorded until all ice constituents were thermally desorbed. Results. We present a large number of reference spectra that can be compared with astronomical data. Accurate band positions and band widths are provided for the studied ice mixtures and temperatures. Special efforts have been put into those bands of each molecule that are best suited for identification. For acetaldehyde the 7.427 and 5.803 $\mu$m bands are recommended, for ethanol the 11.36 and 7.240 $\mu$m bands are good candidates, and for dimethyl ether bands at 9.141 and 8.011 $\mu$m can be used. All spectra are publicly available in the Leiden Database for Ice.

==> (inline-0) <==
\begin{tabular}{| l | c | l l | l l | l l |}
\hline
        \multirow{2}{*}{Mixture} & Temperature &  \multicolumn{2}{c |}{$\lambda_{\rm{peak,-baseline}}$} &  \multicolumn{2}{c |}{$\lambda_{\rm{peak,-matrix}}$} & \multicolumn{2}{c |}{FWHM} \\ 
         & (K) & (cm$^{-1}$) & ($\mu$m) & (cm$^{-1}$) & ($\mu$m) & (cm$^{-1}$) &  ($\mu$m) \\ 
        \hline
Pure    &       \multirow{6}{*}{15}     &       1122.4  &       8.9097  &       --      &       --      &       13.0    &       0.1032  \\
CH$_3$CHO :H$_2$O       &       &       1116.1  &       8.9598  &       1116.1  &       8.9598  &       --      &       --      \\      
        &       &       1127.7  &       8.8678  &       1127.7  &       8.8678  &       14.3    &       0.1121  \\      
CH$_3$CHO :CO   &       &       1121.9  &       8.9136  &       --      &       --      &       \phantom{1}5.0  &       0.0394  \\      
CH$_3$CHO :CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
\hline
CH$_3$CHO       &       \multirow{6}{*}{30}     &       1122.4  &       8.9097  &       --      &       --      &       13.0    &       0.1031  \\
CH$_3$CHO :H$_2$O       &       &       1117.5  &       8.9482  &       1117.5  &       8.9482  &       --      &       --      \\      
        &       &       1126.7  &       8.8754  &       1126.7  &       8.8754  &       14.3    &       0.1124  \\      
CH$_3$CHO :CO   &       &       1121.9  &       8.9136  &       --      &       --      &       \phantom{1}5.5  &       0.0439  \\      
CH$_3$CHO :CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
\hline
CH$_3$CHO       &       \multirow{6}{*}{70}     &       1122.4  &       8.9097  &       --      &       --      &       12.5    &       0.0993  \\
CH$_3$CHO :H$_2$O       &       &       1118.0  &       8.9443  &       1118.0  &       8.9443  &       --      &       --      \\      
        &       &       1124.8  &       8.8906  &       1124.8  &       8.8906  &       16.3    &       0.1290  \\      
CH$_3$CHO :CO   &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
\hline
CH$_3$CHO       &       \multirow{7}{*}{90}     &       1119.0  &       8.9366  &       --      &       --      &       \phantom{1}6.4  &       0.0513* \\
        &       &       1120.9  &       8.9212  &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :H$_2$O       &       &       1118.0  &       8.9443  &       1118.0  &       8.9443  &       --      &       --      \\      
        &       &       1124.3  &       8.8945  &       1124.3  &       8.8945  &       16.0    &       0.1268* \\      
CH$_3$CHO :CO   &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
\hline
CH$_3$CHO       &       \multirow{7}{*}{110}    &       1118.5  &       8.9405  &       --      &       --      &       \phantom{1}6.1  &       0.0485* \\
        &       &       1120.9  &       8.9212  &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :H$_2$O       &       &       1118.0  &       8.9443  &       1118.0  &       8.9443  &       --      &       --      \\      
        &       &       1124.3  &       8.8945  &       1124.3  &       8.8945  &       16.0    &       0.1274* \\      
CH$_3$CHO :CO   &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
\hline
CH$_3$CHO       &       \multirow{7}{*}{120}    &       1118.5  &       8.9405  &       --      &       --      &       \phantom{1}5.9  &       0.0473  \\
        &       &       1120.9  &       8.9212  &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :H$_2$O       &       &       1117.5  &       8.9482  &       1117.5  &       8.9482  &       16.2    &       0.1291  \\      
        &       &       1122.4  &       8.9097  &       1122.4  &       8.9097  &       --      &       --      \\      
CH$_3$CHO :CO   &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
\hline
CH$_3$CHO       &       \multirow{5}{*}{140}    &       --      &       --      &       --      &       --      &       --      &       --      \\
CH$_3$CHO :H$_2$O       &       &       1116.1  &       8.9598  &       1116.1  &       8.9598  &       10.0    &       0.0804  \\      
CH$_3$CHO :CO   &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
\hline
CH$_3$CHO       &       \multirow{5}{*}{160}    &       --      &       --      &       --      &       --      &       --      &       --      \\
CH$_3$CHO :H$_2$O       &       &       1116.6  &       8.9559  &       1116.6  &       8.9559  &       10.1    &       0.0813  \\      
CH$_3$CHO :CO   &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       --      &       --      &       --      &       --      &       --      &       --      \\      

        \hline
        \noalign{\smallskip}
\end{tabular}
\begin{tabular}{| l | c | l l | l l | l l |}
\hline
        \multirow{2}{*}{Mixture} & Temperature &  \multicolumn{2}{c |}{$\lambda_{\rm{peak,-baseline}}$} &  \multicolumn{2}{c |}{$\lambda_{\rm{peak,-matrix}}$} & \multicolumn{2}{c |}{FWHM} \\ 
         & (K) & (cm$^{-1}$) & ($\mu$m) & (cm$^{-1}$) & ($\mu$m) & (cm$^{-1}$) &  ($\mu$m) \\ 
        \hline
CH$_3$CHO       &       \multirow{5}{*}{15}     &       1346.6  &       7.4264  &       --      &       --      &       13.5    &       0.0744* \\
CH$_3$CHO :H$_2$O       &       &       1349.9  &       7.4078  &       1349.9  &       7.4078  &       \phantom{1}9.2  &       0.0502  \\      
CH$_3$CHO :CO   &       &       1349.4  &       7.4104  &       --      &       --      &       \phantom{1}4.8  &       0.0262  \\      
CH$_3$CHO :CH$_3$OH     &       &       1347.5  &       7.4211  &       --      &       --      &       13.0    &       0.0714  \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       1349.4  &       7.4105  &       --      &       --      &       12.6    &       0.0691  \\      
\hline
CH$_3$CHO       &       \multirow{5}{*}{30}     &       1346.1  &       7.4290  &       --      &       --      &       13.7    &       0.0754  \\
CH$_3$CHO :H$_2$O       &       &       1349.9  &       7.4078  &       1349.9  &       7.4078  &       \phantom{1}8.8  &       0.0481  \\      
CH$_3$CHO :CO   &       &       1349.9  &       7.4078  &       --      &       --      &       \phantom{1}6.1  &       0.0337* \\      
CH$_3$CHO :CH$_3$OH     &       &       1347.5  &       7.4211  &       --      &       --      &       12.5    &       0.0686  \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       1349.0  &       7.4131  &       --      &       --      &       12.2    &       0.0671  \\      
\hline
CH$_3$CHO       &       \multirow{5}{*}{70}     &       1346.1  &       7.4290  &       --      &       --      &       13.2    &       0.0729  \\
CH$_3$CHO :H$_2$O       &       &       1349.4  &       7.4105  &       1349.4  &       7.4105  &       \phantom{1}7.7  &       0.0420  \\      
CH$_3$CHO :CO   &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CH$_3$OH     &       &       1348.0  &       7.4184  &       --      &       --      &       10.9    &       0.0600  \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       1348.5  &       7.4158  &       --      &       --      &       10.8    &       0.0592  \\      
\hline
CH$_3$CHO       &       \multirow{6}{*}{90}     &       1348.0  &       7.4184  &       --      &       --      &       \phantom{1}7.3  &       0.0400* \\
        &       &       1351.9  &       7.3972  &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :H$_2$O       &       &       1349.4  &       7.4105  &       1349.4  &       7.4105  &       \phantom{1}7.4  &       0.0405  \\      
CH$_3$CHO :CO   &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CH$_3$OH     &       &       1348.0  &       7.4184  &       --      &       --      &       10.2    &       0.0563  \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       1348.5  &       7.4158  &       --      &       --      &       10.6    &       0.0584  \\      
\hline
CH$_3$CHO       &       \multirow{7}{*}{110}    &       1348.0  &       7.4184  &       --      &       --      &       \phantom{1}5.4  &       0.0298  \\
        &       &       1351.9  &       7.3972  &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :H$_2$O       &       &       1349.4  &       7.4105  &       1349.4  &       7.4105  &       \phantom{1}7.2  &       0.0393  \\      
CH$_3$CHO :CO   &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CH$_3$OH     &       &       1348.0  &       7.4184  &       --      &       --      &       \phantom{1}9.5  &       0.0524  \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       1347.0  &       7.4237  &       --      &       --      &       --      &       --**    \\      
        &       &       1352.8  &       7.3920  &       --      &       --      &       --      &       --**    \\      
\hline
CH$_3$CHO       &       \multirow{7}{*}{120}    &       1348.0  &       7.4184  &       --      &       --      &       \phantom{1}5.3  &       0.0291  \\
        &       &       1352.3  &       7.3946  &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :H$_2$O       &       &       1349.4  &       7.4105  &       1349.4  &       7.4105  &       \phantom{1}7.0  &       0.0383  \\      
CH$_3$CHO :CO   &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CH$_3$OH     &       &       1348.0  &       7.4184  &       --      &       --      &       --      &       --**    \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       1347.0  &       7.4237  &       --      &       --      &       --      &       --**    \\      
        &       &       1352.8  &       7.3920  &       --      &       --      &       --      &       --**    \\      
\hline
CH$_3$CHO       &       \multirow{5}{*}{140}    &       --      &       --      &       --      &       --      &       --      &       --      \\
CH$_3$CHO :H$_2$O       &       &       1349.0  &       7.4131  &       1349.0  &       7.4131  &       \phantom{1}5.7  &       0.0315  \\      
CH$_3$CHO :CO   &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CH$_3$OH     &       &       1347.5  &       7.4211  &       --      &       --      &       --      &       --**    \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
\hline
CH$_3$CHO       &       \multirow{5}{*}{160}    &       --      &       --      &       --      &       --      &       --      &       --      \\
CH$_3$CHO :H$_2$O       &       &       1349.0  &       7.4131  &       1349.0  &       7.4131  &       \phantom{1}5.5  &       0.0302  \\      
CH$_3$CHO :CO   &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
        \hline
        \noalign{\smallskip}
\end{tabular}
\begin{tabular}{| l | c | l l | l l | l l |}
\hline
        \multirow{2}{*}{Mixture} & Temperature &  \multicolumn{2}{c |}{$\lambda_{\rm{peak,-baseline}}$} &  \multicolumn{2}{c |}{$\lambda_{\rm{peak,-matrix}}$} & \multicolumn{2}{c |}{FWHM} \\ 
         & (K) & (cm$^{-1}$) & ($\mu$m) & (cm$^{-1}$) & ($\mu$m) & (cm$^{-1}$) &  ($\mu$m) \\ 
        \hline
        CH$_3$CHO       &       \multirow{5}{*}{15}     &       1429.5  &       6.9956  &       --      &       --      &       22.6    &       0.1105  \\
CH$_3$CHO :H$_2$O       &       &       1424.2  &       7.0216  &       1424.2  &       7.0216  &       17.0    &       0.0837  \\      
CH$_3$CHO :CO   &       &       1430.4  &       6.9909  &       --      &       --      &       \phantom{1}7.7  &       0.0379  \\      
CH$_3$CHO :CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
\hline
CH$_3$CHO       &       \multirow{5}{*}{30}     &       1429.5  &       6.9956  &       --      &       --      &       22.8    &       0.1115  \\
CH$_3$CHO :H$_2$O       &       &       1424.7  &       7.0192  &       1424.2  &       7.0216  &       15.7    &       0.0772  \\      
CH$_3$CHO :CO   &       &       1430.4  &       6.9909  &       --      &       --      &       \phantom{1}9.0  &       0.0438  \\      
CH$_3$CHO :CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
\hline
CH$_3$CHO       &       \multirow{5}{*}{70}     &       1428.5  &       7.0003  &       --      &       --      &       22.6    &       0.1106  \\
CH$_3$CHO :H$_2$O       &       &       1424.7  &       7.0192  &       1424.7  &       7.0192  &       14.2    &       0.0697  \\      
CH$_3$CHO :CO   &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
\hline
CH$_3$CHO       &       \multirow{6}{*}{90}     &       1422.7  &       7.0288  &       --      &       --      &       --      &       --      \\
        &       &       1430.4  &       6.9909  &       --      &       --      &       13.3    &       0.0655* \\      
CH$_3$CHO :H$_2$O       &       &       1425.1  &       7.0169  &       1425.1  &       7.0169  &       13.7    &       0.0676  \\      
CH$_3$CHO :CO   &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
\hline
CH$_3$CHO       &       \multirow{6}{*}{110}    &       1422.7  &       7.0288  &       --      &       --      &       --      &       --      \\
        &       &       1430.4  &       6.9909  &       --      &       --      &       13.3    &       0.0653* \\      
CH$_3$CHO :H$_2$O       &       &       1425.1  &       7.0169  &       1425.1  &       7.0169  &       13.1    &       0.0645  \\      
CH$_3$CHO :CO   &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
\hline
CH$_3$CHO       &       \multirow{6}{*}{120}    &       1422.7  &       7.0288  &       --      &       --      &       --      &       --      \\
        &       &       1430.4  &       6.9909  &       --      &       --      &       13.4    &       0.0656* \\      
CH$_3$CHO :H$_2$O       &       &       1425.1  &       7.0169  &       1425.1  &       7.0169  &       12.3    &       0.0603  \\      
CH$_3$CHO :CO   &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
\hline
CH$_3$CHO       &       \multirow{5}{*}{140}    &       --      &       --      &       --      &       --      &       --      &       --      \\
CH$_3$CHO :H$_2$O       &       &       1425.1  &       7.0169  &       1425.1  &       7.0169  &       \phantom{1}9.9  &       0.0488  \\      
CH$_3$CHO :CO   &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
\hline
CH$_3$CHO       &       \multirow{5}{*}{160}    &       --      &       --      &       --      &       --      &       --      &       --      \\
CH$_3$CHO :H$_2$O       &       &       1425.1  &       7.0169  &       1424.7  &       7.0192  &       \phantom{1}9.9  &       0.0488  \\      
CH$_3$CHO :CO   &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
        \hline
        \noalign{\smallskip}
\end{tabular}
\begin{tabular}{| l | c | l l | l l | l l |}
\hline
        \multirow{2}{*}{Mixture} & Temperature &  \multicolumn{2}{c |}{$\lambda_{\rm{peak,-baseline}}$} &  \multicolumn{2}{c |}{$\lambda_{\rm{peak,-matrix}}$} & \multicolumn{2}{c |}{FWHM} \\ 
         & (K) & (cm$^{-1}$) & ($\mu$m) & (cm$^{-1}$) & ($\mu$m) & (cm$^{-1}$) &  ($\mu$m) \\ 
        \hline
        CH$_3$CHO***    &       \multirow{5}{*}{15}     &       1723.6  &       5.8019  &       --      &       --      &       19.5    &       0.0659  \\
CH$_3$CHO :H$_2$O       &       &       1716.8  &       5.8247  &       1717.8  &       5.8215  &       20.9    &       0.0709  \\      
CH$_3$CHO :CO   &       &       1732.2  &       5.7729  &       --      &       --      &       12.6    &       0.0419  \\      
CH$_3$CHO :CH$_3$OH     &       &       1721.2  &       5.8101  &       --      &       --      &       20.4    &       0.0690  \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       1712.5  &       5.8395  &       --      &       --      &       17.3    &       0.0589* \\      
\hline
CH$_3$CHO***    &       \multirow{6}{*}{30}     &       1723.6  &       5.8019  &       --      &       --      &       20.2    &       0.0682  \\
CH$_3$CHO :H$_2$O       &       &       1716.8  &       5.8247  &       1717.8  &       5.8215  &       21.2    &       0.0719  \\      
CH$_3$CHO :CO   &       &       1732.2  &       5.7729  &       --      &       --      &       12.9    &       --      \\      
CH$_3$CHO :CH$_3$OH     &       &       1721.6  &       5.8084  &       --      &       --      &       18.6    &       0.0630  \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       1712.0  &       5.8411  &       --      &       --      &       19.3    &       0.0654* \\      
        &       &       1722.6  &       5.8052  &       --      &       --      &       --      &       --      \\      
\hline
CH$_3$CHO***    &       \multirow{5}{*}{70}     &       1721.2  &       5.8101  &       --      &       --      &       21.1    &       0.0713  \\
CH$_3$CHO :H$_2$O       &       &       1719.2  &       5.8166  &       1719.2  &       5.8166  &       20.2    &       0.0685  \\      
CH$_3$CHO :CO   &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CH$_3$OH     &       &       1722.1  &       5.8068  &       --      &       --      &       11.9    &       0.0401  \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       1723.1  &       5.8035  &       --      &       --      &       \phantom{1}9.2  &       0.0311  \\      
\hline
CH$_3$CHO***    &       \multirow{6}{*}{90}     &       1717.8  &       5.8215  &       --      &       --      &       18.9    &       0.0640* \\
        &       &       1722.6  &       5.8052  &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :H$_2$O       &       &       1719.2  &       5.8166  &       1719.7  &       5.8149  &       19.8    &       0.0669  \\      
CH$_3$CHO :CO   &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CH$_3$OH     &       &       1722.6  &       5.8052  &       --      &       --      &       10.6    &       0.0356  \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       1723.1  &       5.8035  &       --      &       --      &       \phantom{1}9.5  &       0.0320  \\      
\hline
CH$_3$CHO***    &       \multirow{8}{*}{110}    &       1717.8  &       5.8215  &       --      &       --      &       18.2    &       0.0615* \\
        &       &       1722.6  &       5.8052  &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :H$_2$O       &       &       1719.7  &       5.8149  &       1719.7  &       5.8149  &       20.3    &       0.0684  \\      
CH$_3$CHO :CO   &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CH$_3$OH     &       &       1723.1  &       5.8035  &       --      &       --      &       10.3    &       0.0347  \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       1717.8  &       5.8215  &       --      &       --      &       --      &       --      \\      
        &       &       1720.2  &       5.8133  &       --      &       --      &       --      &       --      \\      
        &       &       1725.0  &       5.7971  &       --      &       --      &       13.2    &       0.0445* \\      
\hline
CH$_3$CHO***    &       \multirow{9}{*}{120}    &       1718.3  &       5.8198  &       --      &       --      &       17.6    &       0.0595* \\
        &       &       1722.6  &       5.8052  &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :H$_2$O       &       &       1719.7  &       5.8149  &       1720.7  &       5.8117  &       21.4    &       0.0722* \\      
CH$_3$CHO :CO   &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CH$_3$OH     &       &       1716.8  &       5.8247  &       --      &       --      &       18.5    &       0.0627* \\      
        &       &       1722.1  &       5.8068  &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       1717.8  &       5.8215  &       --      &       --      &       --      &       --      \\      
        &       &       1720.2  &       5.8133  &       --      &       --      &       --      &       --      \\      
        &       &       1725.0  &       5.7971  &       --      &       --      &       12.3    &       0.0415* \\      
\hline
CH$_3$CHO***    &       \multirow{6}{*}{140}    &       --      &       --      &       --      &       --      &       --      &       --      \\
CH$_3$CHO :H$_2$O       &       &       1730.8  &       5.7777  &       1730.8  &       5.7777  &       17.2    &       0.0576* \\      
CH$_3$CHO :CO   &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CH$_3$OH     &       &       1717.8  &       5.8215  &       --      &       9.1495  &       --      &       --      \\      
        &       &       1724.5  &       5.7987  &       --      &       8.5959  &       12.2    &       0.0412* \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
\hline
CH$_3$CHO***    &       \multirow{5}{*}{160}    &       --      &       --      &       --      &       --      &       --      &       --      \\
CH$_3$CHO :H$_2$O       &       &       1731.8  &       5.7745  &       1731.8  &       5.7745  &       12.5    &       0.0417  \\      
CH$_3$CHO :CO   &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CHO :CO:CH$_3$OH  &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
        \hline
        \noalign{\smallskip}
\end{tabular}
\begin{tabular}{| l | l | l | l | l |}
\hline
        Temperature & CH$_{3}$ rock. + CC stretch. & CH$_{3}$ deform. + CH wag. & CH$_{3}$ deform. & CO stretch. \\
         & + CCO bend. &  & &  \\
        (K) & 8.909$\mu$m & 7.427$\mu$m & 6.995$\mu$m & 5.803$\mu$m \\
        \hline
15      &       0.72    &       1.00    &       1.07    &       4.32    \\
30      &       0.73    &       1.00    &       1.07    &       4.36    \\
70      &       0.70    &       0.95    &       0.99    &       4.27    \\
90      &       0.59    &       0.85    &       0.87    &       4.16    \\
110     &       0.58    &       0.83    &       0.85    &       4.09    \\
120     &       0.57    &       0.81    &       0.82    &       4.01    \\
        \hline
        \noalign{\smallskip}
\end{tabular}
\begin{tabular}{| l | l | l | l | l |}
\hline
        Temperature & CH$_{3}$ rock. + CC stretch. & CH$_{3}$ deform. + CH wag. & CH$_{3}$ deform. & CO stretch. \\
         & + CCO bend. &  & &  \\
        (K) & 8.909$\mu$m & 7.427$\mu$m & 6.995$\mu$m & 5.803$\mu$m \\
        \hline
15      &       0.15    &       0.21    &       0.27    &       1.00    \\
30      &       0.16    &       0.21    &       0.25    &       1.02    \\
70      &       0.15    &       0.21    &       0.22    &       1.00    \\
90      &       0.15    &       0.03    &       0.22    &       1.01    \\
110     &       0.15    &       0.19    &       0.20    &       0.94    \\
120     &       0.15    &       0.18    &       0.19    &       0.83    \\
140     &       0.12    &       0.15    &       0.17    &       0.61    \\
160     &       0.11    &       0.13    &       0.12    &       0.57    \\
        \hline
        \noalign{\smallskip}
\end{tabular}
\begin{tabular}{| l | l | l | l | l |}
\hline
        Temperature & CH$_{3}$ rock. + CC stretch. & CH$_{3}$ deform. + CH wag. & CH$_{3}$ deform. & CO stretch. \\
         & + CCO bend. &  & &  \\
        (K) & 8.909$\mu$m & 7.427$\mu$m & 6.995$\mu$m & 5.803$\mu$m \\
        \hline
15      &       0.18    &       0.21    &       0.25    &       1.00    \\
30      &       0.18    &       0.22    &       0.24    &       1.00    \\
        \hline
        \noalign{\smallskip}
\end{tabular}
\begin{tabular}{| l | l | l | l | l |}
\hline
        Temperature & CH$_{3}$ rock. + CC stretch. & CH$_{3}$ deform. + CH wag. & CH$_{3}$ deform. & CO stretch. \\
         & + CCO bend. &  & &  \\
        (K) & 8.909$\mu$m & 7.427$\mu$m & 6.995$\mu$m & 5.803$\mu$m \\
        \hline
15      &       --      &       0.19    &       --      &       1.00    \\
30      &       --      &       0.19    &       --      &       0.99    \\
70      &       --      &       0.18    &       --      &       0.95    \\
90      &       --      &       0.17    &       --      &       0.94    \\
110     &       --      &       0.16    &       --      &       0.96    \\
120     &       --      &       --      &       --      &       0.62    \\
140     &       --      &       --      &       --      &       0.35    \\
        \hline
        \noalign{\smallskip}
\end{tabular}
\begin{tabular}{| l | l | l | l | l |}
\hline
        Temperature & CH$_{3}$ rock. + CC stretch. & CH$_{3}$ deform. + CH wag. & CH$_{3}$ deform. & CO stretch. \\
         & + CCO bend. &  & &  \\
        (K) & 8.909$\mu$m & 7.427$\mu$m & 6.995$\mu$m & 5.803$\mu$m \\
        \hline
15      &       --      &       0.17    &       --      &       1.00    \\
30      &       --      &       0.17    &       --      &       0.94    \\
70      &       --      &       0.15    &       --      &       0.76    \\
90      &       --      &       0.14    &       --      &       0.78    \\
110     &       --      &       --      &       --      &       0.82    \\
120     &       --      &       --      &       --      &       0.48    \\
        \hline
        \noalign{\smallskip}
\end{tabular}
\begin{tabular}{| l | c | l l | l l | l l |}
\hline
        \multirow{2}{*}{Mixture} & Temperature &  \multicolumn{2}{c |}{$\lambda_{\rm{peak,-baseline}}$} &  \multicolumn{2}{c |}{$\lambda_{\rm{peak,-matrix}}$} & \multicolumn{2}{c |}{FWHM} \\ 
         & (K) & (cm$^{-1}$) & ($\mu$m) & (cm$^{-1}$) & ($\mu$m) & (cm$^{-1}$) &  ($\mu$m) \\ 
        \hline
CH$_3$CH$_2$OH  &       \multirow{6}{*}{15}     &       879.9   &       11.3654 &       --      &       --      &       18.3    &       0.2344* \\
CH$_3$CH$_2$OH :H$_2$O  &       &       875.0   &       11.4280 &       877.0   &       11.4029 &       11.7    &       0.1526  \\      
CH$_3$CH$_2$OH :CO      &       &       884.7   &       11.3035 &       --      &       --      &       \phantom{1}3.8  &       0.0482  \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       880.3   &       11.3592 &       882.3   &       11.3344 &       16.4    &       0.2105  \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       880.3   &       11.3592 &       880.8   &       11.3530 &       16.4    &       0.2097* \\      
        &       &       887.6   &       11.2666 &       888.1   &       11.2605 &       --      &       --      \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{6}{*}{30}     &       880.3   &       11.3592 &       --      &       --      &       17.9    &       0.2292* \\
CH$_3$CH$_2$OH :H$_2$O  &       &       874.6   &       11.4343 &       877.0   &       11.4029 &       12.1    &       0.1574  \\      
CH$_3$CH$_2$OH :CO      &       &       884.2   &       11.3096 &       --      &       --      &       \phantom{1}4.1  &       0.0528  \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       880.8   &       11.3530 &       882.3   &       11.3344 &       16.2    &       0.2074  \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       880.8   &       11.3530 &       880.8   &       11.3530 &       16.2    &       0.2073* \\      
        &       &       888.1   &       11.2605 &       888.1   &       11.2605 &       --      &       --      \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{6}{*}{70}     &       881.8   &       11.3406 &       --      &       --      &       17.3    &       0.2211* \\
CH$_3$CH$_2$OH :H$_2$O  &       &       874.1   &       11.4406 &       876.5   &       11.4092 &       11.8    &       0.1540  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       881.3   &       11.3468 &       882.8   &       11.3282 &       15.5    &       0.1976  \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       881.3   &       11.3468 &       --      &       --      &       --      &       --      \\      
        &       &       887.6   &       11.2666 &       888.1   &       11.2605 &       14.3    &       0.1830* \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{5}{*}{100}    &       881.8   &       11.3406 &       --      &       --      &       16.8    &       0.2144* \\
CH$_3$CH$_2$OH :H$_2$O  &       &       874.1   &       11.4406 &       876.5   &       11.4092 &       11.0    &       0.1429  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       881.3   &       11.3468 &       883.2   &       11.3220 &       14.8    &       0.1894  \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       883.2   &       11.3220 &       887.6   &       11.2666 &       14.4    &       0.1838* \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{7}{*}{120}    &       882.3   &       11.3344 &       --      &       --      &       14.2    &       0.1805* \\
        &       &       891.0   &       11.2240 &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :H$_2$O  &       &       873.1   &       11.4533 &       876.0   &       11.4154 &       11.5    &       0.1493  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       880.8   &       11.3530 &       882.3   &       11.3344 &       16.5    &       0.2107  \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       880.8   &       11.3530 &       883.2   &       11.3220 &       --      &       --      \\      
        &       &       889.5   &       11.2422 &       889.5   &       11.2422 &       18.5    &       0.2355* \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{6}{*}{130}    &       882.8   &       11.3282 &       --      &       --      &       \phantom{1}5.2  &       0.0662  \\
        &       &       891.4   &       11.2179 &       --      &       --      &       \phantom{1}5.4  &       0.0678  \\      
CH$_3$CH$_2$OH :H$_2$O  &       &       873.6   &       11.4469 &       876.0   &       11.4154 &       11.4    &       0.1485  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       878.9   &       11.3779 &       882.3   &       11.3344 &       18.2    &       0.2319  \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       880.8   &       11.3530 &       883.2   &       11.3220 &       16.4    &       0.2098* \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{6}{*}{140}    &       882.8   &       11.3282 &       --      &       --      &       \phantom{1}5.0  &       0.0642  \\
        &       &       891.4   &       11.2179 &       --      &       --      &       \phantom{1}5.2  &       0.0659  \\      
CH$_3$CH$_2$OH :H$_2$O  &       &       872.6   &       11.4596 &       876.0   &       11.4154 &       11.7    &       0.1518  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       880.8   &       11.3530 &       881.8   &       11.3406 &       15.4    &       0.1964  \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       880.8   &       11.3530 &       881.3   &       11.3468 &       15.1    &       0.1934  \\
\hline  
CH$_3$CH$_2$OH  &       \multirow{6}{*}{150}    &       882.8   &       11.3282 &       --      &       --      &       \phantom{1}5.6  &       0.0713  \\
        &       &       891.0   &       11.2240 &       --      &       --      &       \phantom{1}5.5  &       0.0688  \\      
CH$_3$CH$_2$OH :H$_2$O  &       &       873.1   &       11.4533 &       876.0   &       11.4154 &       12.2    &       0.1582  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       880.8   &       11.3530 &       881.3   &       11.3468 &       14.0    &       0.1800  \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       880.8   &       11.3530 &       881.3   &       11.3468 &       13.6    &       0.1740  \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{5}{*}{160}    &       --      &       --      &       --      &       --      &       --      &       --      \\
CH$_3$CH$_2$OH :H$_2$O  &       &       872.1   &       11.4659 &       876.0   &       11.4154 &       12.3    &       0.1605  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
        \hline
        \noalign{\smallskip}
\end{tabular}
\begin{tabular}{| l | c | l l | l l | l l |}
\hline
        \multirow{2}{*}{Mixture} & Temperature &  \multicolumn{2}{c |}{$\lambda_{\rm{peak,-baseline}}$} &  \multicolumn{2}{c |}{$\lambda_{\rm{peak,-matrix}}$} & \multicolumn{2}{c |}{FWHM} \\ 
         & (K) & (cm$^{-1}$) & ($\mu$m) & (cm$^{-1}$) & ($\mu$m) & (cm$^{-1}$) &  ($\mu$m) \\ 
        \hline
CH$_3$CH$_2$OH  &       \multirow{5}{*}{15}     &       1051.0  &       9.5146  &       --      &       --      &       19.0    &       0.1724  \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1044.3  &       9.5761  &       1044.3  &       9.5761  &       14.3    &       0.1315  \\      
CH$_3$CH$_2$OH :CO      &       &       1065.0  &       9.3897  &       --      &       --      &       \phantom{1}2.9  &       0.0253  \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{5}{*}{30}     &       1051.0  &       9.5146  &       --      &       --      &       17.6    &       0.1598  \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1044.3  &       9.5761  &       1044.3  &       9.5761  &       14.2    &       0.1307  \\      
CH$_3$CH$_2$OH :CO      &       &       1065.0  &       9.3897  &       --      &       --      &       \phantom{1}2.8  &       0.0243  \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{5}{*}{70}     &       1051.0  &       9.5146  &       --      &       --      &       16.0    &       0.1442  \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1043.8  &       9.5805  &       1043.8  &       9.5805  &       14.0    &       0.1288  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{5}{*}{100}    &       1051.0  &       9.5146  &       --      &       --      &       15.0    &       0.1358  \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1043.8  &       9.5805  &       1043.8  &       9.5805  &       14.0    &       0.1282  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{6}{*}{120}    &       1046.2  &       9.5585  &       --      &       --      &       14.3    &       0.1296* \\
        &       &       1055.4  &       9.4755  &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :H$_2$O  &       &       1043.8  &       9.5805  &       1043.8  &       9.5805  &       14.1    &       0.1294  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{6}{*}{130}    &       1045.7  &       9.5629  &       --      &       --      &       \phantom{1}6.8  &       0.0624  \\
        &       &       1056.3  &       9.4669  &       &       --      &       --      &       --      \\              
CH$_3$CH$_2$OH :H$_2$O  &       &       1043.8  &       9.5805  &       1043.8  &       9.5805  &       14.4    &       0.1325  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{6}{*}{140}    &       1045.7  &       9.5629  &       --      &       --      &       \phantom{1}6.7  &       0.0611  \\
        &       &       1056.3  &       9.4669  &       --      &       --      &       \phantom{1}6.5  &       0.0586  \\      
CH$_3$CH$_2$OH :H$_2$O  &       &       1044.3  &       9.5761  &       1044.3  &       9.5761  &       16.0    &       0.1469  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{6}{*}{150}    &       1045.7  &       9.5629  &       --      &       --      &       \phantom{1}7.6  &       0.0690  \\
        &       &       1055.8  &       9.4712  &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :H$_2$O  &       &       1044.3  &       9.5761  &       1044.3  &       9.5761  &       17.1    &       0.1564  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{5}{*}{160}    &       --      &       --      &       --      &       --      &       --      &       --      \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1044.7  &       9.5717  &       1044.7  &       9.5717  &       17.9    &       0.1641  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
        \hline
        \noalign{\smallskip}
\end{tabular}
\begin{tabular}{| l | c | l l | l l | l l |}
\hline
        \multirow{2}{*}{Mixture} & Temperature &  \multicolumn{2}{c |}{$\lambda_{\rm{peak,-baseline}}$} &  \multicolumn{2}{c |}{$\lambda_{\rm{peak,-matrix}}$} & \multicolumn{2}{c |}{FWHM} \\ 
         & (K) & (cm$^{-1}$) & ($\mu$m) & (cm$^{-1}$) & ($\mu$m) & (cm$^{-1}$) &  ($\mu$m) \\ 
        \hline
CH$_3$CH$_2$OH  &       \multirow{5}{*}{15}     &       1090.5  &       9.1697  &       --      &       --      &       24.4    &       0.2057  \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1090.1  &       9.1738  &       1090.1  &       9.1738  &       12.9    &       0.1085  \\      
CH$_3$CH$_2$OH :CO      &       &       1084.8  &       9.2186  &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       1088.6  &       9.1859  &       1088.6  &       9.1859  &       11.8    &       0.0996  \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       1089.6  &       9.1778  &       1087.7  &       9.1941  &       11.8    &       0.1001  \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{5}{*}{30}     &       1091.0  &       9.1657  &       --      &       --      &       23.5    &       0.1978  \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1090.1  &       9.1738  &       1090.1  &       9.1738  &       13.0    &       0.1097  \\      
CH$_3$CH$_2$OH :CO      &       &       1097.8  &       9.1093  &       --      &       --      &       25.3    &       0.2122  \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       1089.1  &       9.1819  &       1089.6  &       9.1778  &       11.3    &       0.0954  \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       1090.1  &       9.1738  &       1089.6  &       9.1778  &       11.3    &       0.0955  \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{5}{*}{70}     &       1091.5  &       9.1616  &       --      &       --      &       21.4    &       0.1799  \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1090.1  &       9.1738  &       1090.1  &       9.1738  &       12.7    &       0.1067  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       1089.6  &       9.1778  &       1090.1  &       9.1738  &       11.0    &       0.0926  \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       1091.5  &       9.1616  &       1091.5  &       9.1616  &       10.9    &       0.0915  \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{5}{*}{100}    &       1091.5  &       9.1616  &       --      &       --      &       20.6    &       0.1732  \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1089.6  &       9.1778  &       1089.6  &       9.1778  &       12.6    &       0.1064  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       1089.6  &       9.1778  &       1090.1  &       9.1738  &       10.7    &       0.0901  \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       1089.6  &       9.1778  &       1089.6  &       9.1778  &       10.9    &       0.0921  \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{5}{*}{120}    &       1093.0  &       9.1495  &       --      &       --      &       20.4    &       0.1711  \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1089.6  &       9.1778  &       1089.6  &       9.1778  &       12.8    &       0.1076  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       1089.1  &       9.1819  &       1089.6  &       9.1778  &       10.5    &       0.0881  \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       1089.6  &       9.1778  &       1089.6  &       9.1778  &       10.7    &       0.0903  \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{5}{*}{130}    &       1095.9  &       9.1253  &       --      &       --      &       17.8    &       0.1492  \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1089.6  &       9.1778  &       1089.6  &       9.1778  &       12.8    &       0.1080  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       1089.1  &       9.1819  &       1089.1  &       9.1819  &       10.2    &       0.0857  \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       1089.6  &       9.1778  &       1089.6  &       9.1778  &       \phantom{1}9.7  &       0.0815  \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{5}{*}{140}    &       1095.9  &       9.1253  &       --      &       --      &       16.9    &       0.1414  \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1089.6  &       9.1778  &       1089.6  &       9.1778  &       13.4    &       0.1127  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       1089.6  &       9.1778  &       1090.1  &       9.1738  &       12.1    &       0.1019  \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       1089.6  &       9.1778  &       1089.6  &       9.1778  &       12.6    &       0.1063  \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{5}{*}{150}    &       1094.9  &       9.1334  &       --      &       --      &       17.2    &       0.1444  \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1088.6  &       9.1859  &       1088.6  &       9.1860  &       14.6    &       0.1230  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       1090.1  &       9.1738  &       1090.1  &       9.1738  &       12.2    &       0.1024  \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       1089.6  &       9.1778  &       1089.6  &       9.1778  &       12.4    &       0.1043  \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{5}{*}{160}    &       --      &       --      &       --      &       --      &       --      &       --      \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1088.6  &       9.1859  &       1088.6  &       9.1859  &       15.1    &       0.1275  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
        \hline
        \noalign{\smallskip}
\end{tabular}
\begin{tabular}{| l | c | l l | l l | l l |}
\hline
        \multirow{2}{*}{Mixture} & Temperature &  \multicolumn{2}{c |}{$\lambda_{\rm{peak,-baseline}}$} &  \multicolumn{2}{c |}{$\lambda_{\rm{peak,-matrix}}$} & \multicolumn{2}{c |}{FWHM} \\ 
         & (K) & (cm$^{-1}$) & ($\mu$m) & (cm$^{-1}$) & ($\mu$m) & (cm$^{-1}$) &  ($\mu$m) \\ 
        \hline
CH$_3$CH$_2$OH  &       \multirow{6}{*}{15}     &       1275.2  &       7.8419  &       --      &       --      &       18.5    &       0.1133  \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1278.1  &       7.8242  &       1276.2  &       7.8360  &       11.9    &       0.0728  \\      
CH$_3$CH$_2$OH :CO      &       &       1262.2  &       7.9228  &       --      &       --      &       \phantom{1}3.7  &       0.0231  \\      
        &       &       1273.8  &       7.8508  &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       1278.6  &       7.8212  &       1278.6  &       7.8212  &       12.2    &       0.0746  \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       1276.2  &       7.8360  &       1276.2  &       7.8360  &       11.5    &       0.0707  \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{6}{*}{30}     &       1275.7  &       7.8390  &       --      &       --      &       16.9    &       0.1035  \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1276.2  &       7.8360  &       1276.2  &       7.8360  &       12.8    &       0.0784  \\      
CH$_3$CH$_2$OH :CO      &       &       1262.7  &       7.9198  &       --      &       --      &       \phantom{1}3.1  &       0.0193  \\      
        &       &       1276.2  &       7.8360  &       --      &       --      &       20.6    &       0.1257  \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       1278.6  &       7.8212  &       1278.6  &       7.8212  &       11.1    &       0.0680  \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       1276.2  &       7.8360  &       1276.2  &       7.8360  &       10.3    &       0.0630  \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{5}{*}{70}     &       1276.2  &       7.8360  &       --      &       --      &       14.4    &       0.0881  \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1278.1  &       7.8242  &       1276.2  &       7.8360  &       12.5    &       0.0766  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       1278.6  &       7.8212  &       1278.6  &       7.8212  &       12.1    &       0.0738  \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       1278.6  &       7.8212  &       1278.6  &       7.8212  &       10.0    &       0.0612  \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{5}{*}{100}    &       1276.2  &       7.8360  &       --      &       --      &       13.9    &       0.0853  \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1278.1  &       7.8242  &       1278.1  &       7.8242  &       13.0    &       0.0796  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       1278.6  &       7.8212  &       1278.6  &       7.8212  &       11.6    &       0.0711**        \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       1278.6  &       7.8212  &       1278.6  &       7.8212  &       12.2    &       0.0744  \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{5}{*}{120}    &       1277.6  &       7.8271  &       --      &       --      &       10.5    &       0.0643  \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1278.1  &       7.8242  &       1276.2  &       7.8360  &       13.4    &       0.0823  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       1279.1  &       7.8183  &       1278.6  &       7.8212  &       \phantom{1}9.1  &       0.0556**        \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       1280.5  &       7.8094  &       1278.6  &       7.8212  &       \phantom{1}8.2  &       0.0501  \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{5}{*}{130}    &       1278.1  &       7.8242  &       --      &       --      &       \phantom{1}7.3  &       0.0448  \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1277.6  &       7.8271  &       1276.6  &       7.8330  &       13.5    &       0.0829  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       1280.5  &       7.8094  &       1278.6  &       7.8212  &       \phantom{1}8.9  &       0.0547  \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       1278.6  &       7.8212  &       1278.6  &       7.8212  &       \phantom{1}8.1  &       0.0495  \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{5}{*}{140}    &       1277.6  &       7.8271  &       --      &       --      &       \phantom{1}7.0  &       0.0427  \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1277.6  &       7.8271  &       1276.2  &       7.8360  &       14.0    &       0.0862  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       1279.1  &       7.8183  &       1278.1  &       7.8242  &       \phantom{1}8.5  &       0.0519  \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       1280.5  &       7.8094  &       1276.2  &       7.8360  &       \phantom{1}9.8  &       0.0604  \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{5}{*}{150}    &       1277.6  &       7.8271  &       --      &       --      &       \phantom{1}7.7  &       0.0471  \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1277.6  &       7.8271  &       1275.2  &       7.8419  &       13.5    &       0.0827  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       1278.1  &       7.8242  &       1276.2  &       7.8360  &       \phantom{1}9.6  &       0.0590  \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       1278.6  &       7.8212  &       1276.2  &       7.8360  &       \phantom{1}9.9  &       0.0609  \\      
\hline
CH$_3$CH$_2$OH  &       \multirow{5}{*}{160}    &       --      &       --      &       --      &       --      &       --      &       --      \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1277.1  &       7.8301  &       1275.2  &       7.8419  &       13.5    &       0.0831  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
        \hline
        \noalign{\smallskip}
\end{tabular}
\begin{tabular}{| l | c | l l | l l | l l |}
\hline
        \multirow{2}{*}{Mixture} & Temperature &  \multicolumn{2}{c |}{$\lambda_{\rm{peak,-baseline}}$} &  \multicolumn{2}{c |}{$\lambda_{\rm{peak,-matrix}}$} & \multicolumn{2}{c |}{FWHM} \\ 
         & (K) & (cm$^{-1}$) & ($\mu$m) & (cm$^{-1}$) & ($\mu$m) & (cm$^{-1}$) &  ($\mu$m) \\ 
        \hline
CH$_3$CH$_2$OH  &       \multirow{5}{*}{15}     &       1330.2  &       7.5179  &       --      &       --      &       50.9    &       0.2865  \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1337.9  &       7.4745  &       1337.4  &       7.4772  &       30.1    &       0.1690  \\      
CH$_3$CH$_2$OH :CO      &       &       1339.3  &       7.4665  &       --      &       --      &       40.6    &       0.2306* \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       1332.6  &       7.5043  &       1332.6  &       7.5043  &       33.6    &       0.1894  \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       1328.7  &       7.5261  &       1329.2  &       7.5233  &       33.7    &       0.1904  \\      
        \hline
CH$_3$CH$_2$OH  &       \multirow{5}{*}{30}     &       1330.2  &       7.5179  &       --      &       --      &       48.6    &       0.2726  \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1337.9  &       7.4745  &       1337.9  &       7.4745  &       32.3    &       0.1816  \\      
CH$_3$CH$_2$OH :CO      &       &       1326.8  &       7.5370  &       --      &       --      &       38.4    &       0.2176* \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       1335.5  &       7.4880  &       1333.1  &       7.5016  &       35.0    &       0.1967  \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       1331.1  &       7.5125  &       1331.1  &       7.5125  &       30.1    &       0.1698  \\      
        \hline
CH$_3$CH$_2$OH  &       \multirow{5}{*}{70}     &       1329.7  &       7.5206  &       --      &       --      &       49.4    &       0.2770  \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1339.8  &       7.4638  &       1337.9  &       7.4745  &       31.3    &       0.1758  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       1335.5  &       7.4880  &       1333053.0       &       7.5016  &       43.4    &       0.2426  \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       1335.5  &       7.4880  &       1331.1  &       7.5125  &       38.8    &       0.2165  \\      
        \hline
CH$_3$CH$_2$OH  &       \multirow{5}{*}{100}    &       1329.7  &       7.5206  &       --      &       --      &       49.4    &       0.2770  \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1339.8  &       7.4638  &       1337.9  &       7.4745  &       31.6    &       0.1771  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       1335.5  &       7.4880  &       1331.1  &       7.5125  &       33.3    &       0.1875  \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       1335.5  &       7.4880  &       1331.1  &       7.5125  &       32.1    &       0.1807  \\      
        \hline
CH$_3$CH$_2$OH  &       \multirow{6}{*}{120}    &       1325.3  &       7.5452  &       --      &       --      &       20.5    &       0.1166* \\
        &       &       1357.6  &       7.3657  &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :H$_2$O  &       &       1340.3  &       7.4611  &       1337.4  &       7.4772  &       32.9    &       0.1844  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       --      &       --      &       --      &       --      &       --      &       --**    \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --**    \\      
        \hline
CH$_3$CH$_2$OH  &       \multirow{6}{*}{130}    &       1324.4  &       7.5507  &       --      &       --      &       13.6    &       0.0778  \\
        &       &       1357.6  &       7.3657  &       --      &       --      &       \phantom{1}4.9  &       0.0264  \\      
CH$_3$CH$_2$OH :H$_2$O  &       &       1341.2  &       7.4557  &       1337.4  &       7.4772  &       32.8    &       0.1843  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       --      &       --      &       --      &       --      &       --      &       --**    \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --**    \\      
        \hline
CH$_3$CH$_2$OH  &       \multirow{6}{*}{140}    &       1324.4  &       7.5507  &       --      &       --      &       13.7    &       0.0783  \\
        &       &       1357.6  &       7.3657  &       --      &       --      &       \phantom{1}5.2  &       0.0281  \\      
CH$_3$CH$_2$OH :H$_2$O  &       &       1341.2  &       7.4557  &       1337.4  &       7.4772  &       34.4    &       0.1933  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       --      &       --      &       --      &       --      &       --      &       --**    \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --**    \\      
        \hline
CH$_3$CH$_2$OH  &       \multirow{6}{*}{150}    &       1324.4  &       7.5507  &       --      &       --      &       14.3    &       0.0819  \\
        &       &       1357.6  &       7.3657  &       --      &       --      &       \phantom{1}6.7  &       0.0362  \\      
CH$_3$CH$_2$OH :H$_2$O  &       &       1341.2  &       7.4557  &       1338.4  &       7.4719  &       32.4    &       0.1825  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       --      &       --      &       --      &       --      &       --      &       --**    \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --**    \\      
        \hline
CH$_3$CH$_2$OH  &       \multirow{5}{*}{160}    &       --      &       --      &       --      &       --      &       --      &       --      \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1341.2  &       7.4557  &       1335.0  &       7.4907  &       34.8    &       0.1960  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
        \hline
        \noalign{\smallskip}
\end{tabular}
\begin{tabular}{| l | c | l l | l l | l l |}
\hline
        \multirow{2}{*}{Mixture} & Temperature &  \multicolumn{2}{c |}{$\lambda_{\rm{peak,-baseline}}$} &  \multicolumn{2}{c |}{$\lambda_{\rm{peak,-matrix}}$} & \multicolumn{2}{c |}{FWHM} \\ 
         & (K) & (cm$^{-1}$) & ($\mu$m) & (cm$^{-1}$) & ($\mu$m) & (cm$^{-1}$) &  ($\mu$m) \\ 
        \hline
CH$_3$CH$_2$OH  &       \multirow{7}{*}{15}     &       1381.3  &       7.2397  &       --      &       --      &       20.7    &       0.1088* \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1379.8  &       7.2473  &       1379.3  &       7.2499  &       --      &       --      \\      
        &       &       1385.6  &       7.2171  &       1385.6  &       7.2171  &       15.6    &       0.0817  \\      
CH$_3$CH$_2$OH :CO      &       &       1372.1  &       7.2881  &       --      &       --      &       \phantom{1}5.7  &       0.0304  \\      
        &       &       1396.2  &       7.1622  &       --      &       --      &       \phantom{1}3.4  &       0.0175  \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       1383.7  &       7.2271  &       1381.3  &       7.2397  &       14.9    &       0.0782**        \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       1384.2  &       7.2246  &       1381.7  &       7.2372  &       15.0    &       0.0788**        \\      
        \hline
CH$_3$CH$_2$OH  &       \multirow{8}{*}{30}     &       1381.3  &       7.2397  &       --      &       --      &       19.8    &       0.1042* \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1379.8  &       7.2473  &       1379.3  &       7.2499  &       --      &       --      \\      
        &       &       1385.6  &       7.2171  &       1385.1  &       7.2196  &       16.3    &       0.0852* \\      
CH$_3$CH$_2$OH :CO      &       &       1372.6  &       7.2855  &       --      &       --      &       \phantom{1}7.5  &       0.0397  \\      
        &       &       1383.7  &       7.2271  &       --      &       --      &       --      &       --      \\      
        &       &       1396.2  &       7.1622  &       --      &       --      &       \phantom{1}3.3  &       0.0171  \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       1384.2  &       7.2246  &       1381.3  &       7.2397  &       14.9    &       0.0784**        \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       1383.7  &       7.2271  &       1381.7  &       7.2372  &       15.9    &       0.0838**        \\      
        \hline
CH$_3$CH$_2$OH  &       \multirow{6}{*}{70}     &       1380.8  &       7.2423  &       --      &       --      &       19.1    &       0.1005* \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1379.3  &       7.2499  &       1379.3  &       7.2499  &       --      &       --      \\      
        &       &       1385.1  &       7.2196  &       1385.1  &       7.2196  &       16.7    &       0.0878  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       1383.2  &       7.2297  &       1380.8  &       7.2423  &       --      &       --      \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       1381.7  &       7.2372  &       1381.7  &       7.2372  &       16.2    &       0.0853**        \\      
        \hline
CH$_3$CH$_2$OH  &       \multirow{6}{*}{100}    &       1380.3  &       7.2448  &       --      &       --      &       15.8    &       0.0833* \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1379.3  &       7.2499  &       1378.9  &       7.2524  &       --      &       --      \\      
        &       &       1385.1  &       7.2196  &       1384.6  &       7.2221  &       17.5    &       0.0919* \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       1382.2  &       7.2347  &       1380.8  &       7.2423  &       15.0    &       0.0790**        \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       1381.7  &       7.2372  &       1381.3  &       7.2397  &       12.1    &       0.0635**        \\      
        \hline
CH$_3$CH$_2$OH  &       \multirow{7}{*}{120}    &       1372.6  &       7.2855  &       --      &       --      &       15.8    &       0.0833  \\
        &       &       1382.7  &       7.2322  &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :H$_2$O  &       &       1378.9  &       7.2524  &       1378.4  &       7.2549  &       --      &       --      \\      
        &       &       1384.6  &       7.2221  &       1384.6  &       7.2221  &       18.4    &       0.0967* \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       1381.7  &       7.2372  &       1381.3  &       7.2397  &       14.1    &       0.0740**        \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       1381.7  &       7.2372  &       1381.7  &       7.2372  &       12.6    &       0.0664**        \\      
        \hline
CH$_3$CH$_2$OH  &       \multirow{7}{*}{130}    &       1373.1  &       7.2830  &       --      &       --      &       \phantom{1}4.4  &       0.0235  \\
        &       &       1385.1  &       7.2196  &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :H$_2$O  &       &       1378.4  &       7.2549  &       1378.4  &       7.2549  &       --      &       --      \\      
        &       &       1384.6  &       7.2221  &       1384.2  &       7.2246  &       18.6    &       0.0977* \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       1381.3  &       7.2397  &       1381.3  &       7.2397  &       14.6    &       0.0767**        \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       1381.7  &       7.2372  &       1381.7  &       7.2372  &       13.7    &       0.0721**        \\      
        \hline
CH$_3$CH$_2$OH  &       \multirow{7}{*}{140}    &       1373.1  &       7.2830  &       --      &       --      &       \phantom{1}4.5  &       0.0239  \\
        &       &       1385.1  &       7.2196  &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :H$_2$O  &       &       1380.3  &       7.2448  &       1378.4  &       7.2549  &       19.0    &       0.1000* \\      
        &       &       1384.2  &       7.2246  &       1383.7  &       7.2271  &       --      &       --      \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       1381.3  &       7.2397  &       1381.3  &       7.2397  &       14.6    &       0.0769**        \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       1381.3  &       7.2397  &       1381.7  &       7.2372  &       13.9    &       0.0733**        \\      
        \hline
CH$_3$CH$_2$OH  &       \multirow{7}{*}{150}    &       1373.1  &       7.2830  &       --      &       --      &       \phantom{1}5.2  &       0.0277  \\
        &       &       1384.6  &       7.2221  &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :H$_2$O  &       &       1380.3  &       7.2448  &       1378.4  &       7.2549  &       18.6    &       0.0975* \\      
        &       &       1383.7  &       7.2271  &       1383.7  &       7.2271  &       --      &       --      \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       1381.7  &       7.2372  &       1381.3  &       7.2397  &       14.3    &       0.0752**        \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       1381.7  &       7.2372  &       1381.7  &       7.2372  &       14.0    &       0.0734**        \\      
        \hline
CH$_3$CH$_2$OH  &       \multirow{5}{*}{160}    &       --      &       --      &       --      &       --      &       --      &       --      \\
CH$_3$CH$_2$OH :H$_2$O  &       &       1380.3  &       7.2448  &       1380.3  &       7.2448  &       18.9    &       0.0994  \\      
CH$_3$CH$_2$OH :CO      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CH$_3$OH        &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$CH$_2$OH :CO:CH$_3$OH     &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
        \hline
        \noalign{\smallskip}
\end{tabular}
\begin{tabular}{| l | l | l | l | l | l | l |}
\hline
        Temperature & CC stretch. & CO stretch. & CH$_{3}$ rock. & CH$_{2}$ tors. & OH deform. & CH$_{3}$ s-deform. \\
        (K) & 11.36$\mu$m & 9.514$\mu$m & 9.170$\mu$m & 7.842$\mu$m & 7.518$\mu$m & 7.240$\mu$m \\
        \hline
15      &       0.23    &       1.00    &       0.59    &       0.06    &       0.35    &       0.20    \\
30      &       0.24    &       1.00    &       0.63    &       0.06    &       0.34    &       0.20    \\
70      &       0.24    &       1.00    &       0.65    &       0.06    &       0.38    &       0.23    \\
100     &       0.25    &       1.03    &       0.66    &       0.06    &       0.42    &       0.25    \\
120     &       0.28    &       1.04    &       0.64    &       0.05    &       0.47    &       0.23    \\
130     &       0.29    &       1.03    &       0.64    &       0.04    &       0.43    &       0.20    \\
140     &       0.28    &       1.02    &       0.64    &       0.04    &       0.44    &       0.21    \\
150     &       0.26    &       0.96    &       0.59    &       0.04    &       0.41    &       0.20    \\
        \hline
        \noalign{\smallskip}
\end{tabular}
\begin{tabular}{| l | l | l | l | l | l | l |}
\hline
        Temperature & CC stretch. & CO stretch. & CH$_{3}$ rock. & CH$_{2}$ tors. & OH deform. & CH$_{3}$ s-deform. \\
        (K) & 11.36$\mu$m & 9.514$\mu$m & 9.170$\mu$m & 7.842$\mu$m & 7.518$\mu$m & 7.240$\mu$m \\
        \hline
15      &       0.16    &       1.00    &       0.35    &       0.04    &       0.24    &       0.17    \\
30      &       0.17    &       1.01    &       0.35    &       0.05    &       0.28    &       0.19    \\
70      &       0.16    &       1.01    &       0.34    &       0.05    &       0.28    &       0.20    \\
100     &       0.12    &       0.97    &       0.33    &       0.05    &       0.30    &       0.21    \\
120     &       0.12    &       0.93    &       0.33    &       0.05    &       0.30    &       0.21    \\
130     &       0.12    &       0.93    &       0.33    &       0.04    &       0.27    &       0.21    \\
140     &       0.11    &       0.88    &       0.35    &       0.04    &       0.26    &       0.20    \\
150     &       0.11    &       0.86    &       0.36    &       0.04    &       0.21    &       0.16    \\
160     &       0.09    &       0.74    &       0.32    &       0.03    &       0.17    &       0.14    \\
        \hline
        \noalign{\smallskip}
\end{tabular}
\begin{tabular}{| l | l | l | l | l | l | l |}
\hline
        Temperature & CC stretch. & CO stretch. & CH$_{3}$ rock. & CH$_{2}$ tors. & OH deform. & CH$_{3}$ s-deform. \\
        (K) & 11.36$\mu$m & 9.514$\mu$m & 9.170$\mu$m & 7.842$\mu$m & 7.518$\mu$m & 7.240$\mu$m \\
        \hline
15      &       1.00    &       --      &       0.99    &       0.16    &       1.50    &       0.57    \\
30      &       1.00    &       --      &       1.09    &       0.16    &       1.83    &       0.62    \\
70      &       1.01    &       --      &       1.38    &       0.19    &       3.14    &       0.81    \\
100     &       1.00    &       --      &       1.36    &       0.18    &       2.38    &       0.66    \\
120     &       1.05    &       --      &       1.12    &       0.18    &       --              &       0.85    \\
130     &       0.97    &       --      &       0.92    &       0.10    &       --              &       0.67    \\
140     &       0.98    &       --      &       1.12    &       0.09    &       --              &       0.66    \\
150     &       0.90    &       --      &       0.99    &       0.10    &       --              &       0.54    \\
        \hline
        \noalign{\smallskip}
\end{tabular}
\begin{tabular}{| l | l | l | l | l | l | l |}
\hline
        Temperature & CC stretch. & CO stretch. & CH$_{3}$ rock. & CH$_{2}$ tors. & OH deform. & CH$_{3}$ s-deform. \\
        (K) & 11.36$\mu$m & 9.514$\mu$m & 9.170$\mu$m & 7.842$\mu$m & 7.518$\mu$m & 7.240$\mu$m \\
        \hline
15      &       1.00    &       --      &       0.87    &       0.19    &       1.73    &       0.66    \\
30      &       1.00    &       --      &       1.09    &       0.19    &       1.89    &       0.91    \\
70      &       0.94    &       --      &       1.37    &       0.19    &       2.80    &       0.79    \\
100     &       0.94    &       --      &       1.39    &       0.23    &       2.40    &       0.69    \\
120     &       0.77    &       --      &       1.03    &       0.11    &       --              &       0.61    \\
130     &       0.87    &       --      &       1.20    &       0.11    &       --              &       0.62    \\
140     &       0.90    &       --      &       1.16    &       0.12    &       --              &       0.57    \\
150     &       0.89    &       --      &       1.06    &       0.12    &       --              &       0.54    \\
        \hline
        \noalign{\smallskip}
\end{tabular}
\begin{tabular}{| l | c | l l | l l | l l |}
\hline
        \multirow{2}{*}{Mixture} & Temperature &  \multicolumn{2}{c |}{$\lambda_{\rm{peak,-baseline}}$} &  \multicolumn{2}{c |}{$\lambda_{\rm{peak,-matrix}}$} & \multicolumn{2}{c |}{FWHM} \\ 
         & (K) & (cm$^{-1}$) & ($\mu$m) & (cm$^{-1}$) & ($\mu$m) & (cm$^{-1}$) &  ($\mu$m) \\ 
        \hline
CH$_3$OCH$_3$   &       \multirow{8}{*}{15}     &       921.8   &       10.8483 &       --      &       --      &       10.6    &       0.1245  \\
CH$_3$OCH$_3$ :H$_2$O   &       &       898.2   &       11.1336 &       898.2   &       11.1336 &       --      &       --      \\      
        &       &       913.1   &       10.9514 &       913.1   &       10.9514 &       27.9    &       0.3406* \\      
CH$_3$OCH$_3$ :CO       &       &       921.8   &       10.8483 &       --      &       --      &       \phantom{1}2.1  &       0.0248  \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       911.2   &       10.9745 &       911.7   &       10.9687 &       --      &       --      \\      
        &       &       919.4   &       10.8767 &       919.4   &       10.8767 &       15.5    &       0.1846* \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       912.2   &       10.9629 &       912.6   &       10.9571 &       15.9    &       0.1904* \\      
        &       &       920.8   &       10.8596 &       921.3   &       10.8539 &       --      &       --      \\      
        \hline
CH$_3$OCH$_3$   &       \multirow{8}{*}{30}     &       921.3   &       10.8539 &       --      &       --      &       10.6    &       0.1243  \\
CH$_3$OCH$_3$ :H$_2$O   &       &       897.7   &       11.1396 &       898.2   &       11.1336 &       --      &       --      \\      
        &       &       914.1   &       10.9398 &       913.6   &       10.9456 &       27.5    &       0.3358* \\      
CH$_3$OCH$_3$ :CO       &       &       921.8   &       10.8483 &       --      &       --      &       \phantom{1}2.2  &       0.0253  \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       911.2   &       10.9745 &       911.7   &       10.9687 &       --      &       --      \\      
        &       &       919.4   &       10.8767 &       919.9   &       10871.0000      &       \phantom{1}9.0  &       0.1062  \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       912.6   &       10.9571 &       912.6   &       10.9571 &       16.2    &       0.1933* \\      
        &       &       921.3   &       10.8539 &       921.3   &       10.8539 &       --      &       --      \\      
        \hline
CH$_3$OCH$_3$   &       \multirow{9}{*}{70}     &       914.1   &       10.9398 &       --      &       --      &       --      &       --      \\
        &       &       918.0   &       10.8938 &       --      &       --      &       \phantom{1}4.1  &       0.0492  \\      
CH$_3$OCH$_3$ :H$_2$O   &       &       896.3   &       11.1575 &       898.2   &       11.1336 &       --      &       --      \\      
        &       &       913.6   &       10.9456 &       913.6   &       10.9456 &       15.2    &       0.1834  \\      
CH$_3$OCH$_3$ :CO       &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       910.7   &       10.9803 &       911.2   &       10.9745 &       --      &       --      \\      
        &       &       919.9   &       10.8710 &       919.9   &       10.8710 &       \phantom{1}6.9  &       0.0815  \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       911.2   &       10.9745 &       911.2   &       10.9745 &       --      &       --      \\      
        &       &       920.4   &       10.8653 &       920.4   &       10.8653 &       \phantom{1}6.1  &       0.0723  \\      
        \hline
CH$_3$OCH$_3$   &       \multirow{9}{*}{90}     &       914.1   &       10.9398 &       --      &       --      &       --      &       --      \\
        &       &       918.0   &       10.8938 &       --      &       --      &       \phantom{1}6.3  &       0.0755* \\      
CH$_3$OCH$_3$ :H$_2$O   &       &       --      &       --      &       898.7   &       11.1276 &       --      &       --      \\      
        &       &       913.6   &       10.9456 &       913.6   &       10.9456 &       15.0    &       0.1807  \\      
CH$_3$OCH$_3$ :CO       &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       910.7   &       10.9803 &       911.2   &       10.9745 &       --      &       --      \\      
        &       &       919.9   &       10.8710 &       920.4   &       10.8653 &       \phantom{1}6.4  &       0.0760  \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       911.2   &       10.9745 &       911.2   &       10.9745 &       --      &       --      \\      
        &       &       919.9   &       10.8710 &       919.9   &       10.8710 &       \phantom{1}6.4  &       0.0755  \\      
        \hline
CH$_3$OCH$_3$   &       \multirow{9}{*}{100}    &       914.6   &       10.9340 &       --      &       --      &       --      &       --      \\
        &       &       918.0   &       10.8938 &       --      &       --      &       \phantom{1}6.3  &       0.0744  \\      
CH$_3$OCH$_3$ :H$_2$O   &       &       --      &       --      &       898.2   &       11.1336 &       --      &       --      \\      
        &       &       913.1   &       10.9514 &       913.6   &       10.9456 &       14.0    &       0.1688  \\      
CH$_3$OCH$_3$ :CO       &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       910.7   &       10.9803 &       910.7   &       10.9803 &       --      &       --      \\      
        &       &       920.4   &       10.8653 &       920.4   &       10.8653 &       \phantom{1}6.3  &       0.0744  \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       911.2   &       10.9745 &       911.2   &       10.9745 &       --      &       --      \\      
        &       &       920.4   &       10.8653 &       920.4   &       10.8653 &       \phantom{1}6.4  &       0.0754  \\      
        \hline
CH$_3$OCH$_3$   &       \multirow{6}{*}{120}    &       --      &       --      &       --      &       --      &       --      &       --      \\
CH$_3$OCH$_3$ :H$_2$O   &       &       912.6   &       10.9571 &       913.6   &       10.9456 &       13.8    &       0.1656  \\      
CH$_3$OCH$_3$ :CO       &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       907.3   &       11.0212 &       911.7   &       10.9687 &       --      &       --      \\      
        &       &       918.4   &       10.8881 &       919.4   &       10.8767 &       19.5    &       0.2327  \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
        \hline
CH$_3$OCH$_3$   &       \multirow{5}{*}{140}    &       --      &       --      &       --      &       --      &       --      &       --      \\
CH$_3$OCH$_3$ :H$_2$O   &       &       912.6   &       10.9571 &       914.6   &       10.9340 &       13.9    &       0.1659  \\      
CH$_3$OCH$_3$ :CO       &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
        \hline
CH$_3$OCH$_3$   &       \multirow{5}{*}{160}    &       --      &       --      &       --      &       --      &       --      &       --      \\
CH$_3$OCH$_3$ :H$_2$O   &       &       913.1   &       10.9514 &       913.1   &       10.9514 &       13.2    &       0.1580  \\      
CH$_3$OCH$_3$ :CO       &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
        \hline
        \noalign{\smallskip}
\end{tabular}
\begin{tabular}{| l | c | l l | l l | l l |}
\hline
        \multirow{2}{*}{Mixture} & Temperature &  \multicolumn{2}{c |}{$\lambda_{\rm{peak,-baseline}}$} &  \multicolumn{2}{c |}{$\lambda_{\rm{peak,-matrix}}$} & \multicolumn{2}{c |}{FWHM} \\ 
         & (K) & (cm$^{-1}$) & ($\mu$m) & (cm$^{-1}$) & ($\mu$m) & (cm$^{-1}$) &  ($\mu$m) \\ 
        \hline
CH$_3$OCH$_3$   &       \multirow{6}{*}{15}     &       1094.4  &       9.1374  &       --      &       --      &       10.9    &       0.0912  \\
CH$_3$OCH$_3$ :H$_2$O   &       &       1074.6  &       9.3055  &       1074.6  &       9.3055  &       --      &       --      \\      
        &       &       1087.7  &       9.1941  &       1088.1  &       9.1900  &       24.7    &       0.2111* \\      
CH$_3$OCH$_3$ :CO       &       &       1093.9  &       9.1414  &       --      &       --      &       \phantom{1}2.0  &       0.0168  \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       1092.0  &       9.1576  &       1092.0  &       9.1576  &       12.5    &       0.1055* \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       1087.2  &       9.1982  &       1087.2  &       9.1982  &       13.8    &       0.1162  \\      
        \hline
CH$_3$OCH$_3$   &       \multirow{7}{*}{30}     &       1093.9  &       9.1414  &       --      &       --      &       10.9    &       0.0909  \\
CH$_3$OCH$_3$ :H$_2$O   &       &       1074.2  &       9.3096  &       1074.2  &       9.3096  &       --      &       --      \\      
        &       &       1087.7  &       9.1941  &       1087.7  &       9.1941  &       23.4    &       0.1994* \\      
CH$_3$OCH$_3$ :CO       &       &       1094.4  &       9.1374  &       --      &       --      &       \phantom{1}2.2  &       0.0182  \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       1092.5  &       9.1535  &       1092.5  &       9.1535  &       \phantom{1}8.6  &       0.0723* \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       1086.7  &       9.2023  &       1086.7  &       9.2023  &       --      &       --      \\      
        &       &       1093.0  &       9.1495  &       1093.0  &       9.1495  &       14.2    &       0.1195* \\      
        \hline
CH$_3$OCH$_3$***        &       \multirow{6}{*}{70}     &       1091.5  &       9.1616  &       --      &       --      &       \phantom{1}3.9  &       0.0326  \\
CH$_3$OCH$_3$ :H$_2$O   &       &       1074.2  &       9.3096  &       1074.2  &       9.3096  &       --      &       --      \\      
        &       &       1088.1  &       9.1900  &       1088.6  &       9.1860  &       11.8    &       0.0997  \\      
CH$_3$OCH$_3$ :CO       &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       1093.0  &       9.1495  &       1093.0  &       9.1495  &       \phantom{1}6.6  &       0.0554  \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       1093.0  &       9.1495  &       1093.0  &       9.1495  &       \phantom{1}6.1  &       0.0508  \\      
        \hline
CH$_3$OCH$_3$***        &       \multirow{6}{*}{90}     &       1091.5  &       9.1616  &       --      &       --      &       \phantom{1}3.6  &       0.0299  \\
CH$_3$OCH$_3$ :H$_2$O   &       &       1074.2  &       9.3096  &       1074.2  &       9.3096  &       --      &       --      \\      
        &       &       1088.6  &       9.1859  &       1088.6  &       9.1859  &       11.3    &       0.0957  \\      
CH$_3$OCH$_3$ :CO       &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       1093.0  &       9.1495  &       1093.0  &       9.1495  &       \phantom{1}6.2  &       0.0517  \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       1093.0  &       9.1495  &       1093.0  &       9.1495  &       \phantom{1}6.2  &       0.0515  \\      
        \hline
CH$_3$OCH$_3$***        &       \multirow{6}{*}{100}    &       1091.5  &       9.1616  &       --      &       --      &       \phantom{1}3.5  &       0.0294  \\
CH$_3$OCH$_3$ :H$_2$O   &       &       1073.7  &       9.3138  &       1072.7  &       9.3222  &       --      &       --      \\      
        &       &       1088.6  &       9.1859  &       1088.6  &       9.1859  &       11.1    &       0.0940  \\      
CH$_3$OCH$_3$ :CO       &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       1093.0  &       9.1495  &       1093.0  &       9.1495  &       \phantom{1}6.0  &       0.0506  \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       1093.0  &       9.1495  &       1093.0  &       9.1495  &       \phantom{1}6.2  &       0.0522  \\      
        \hline
CH$_3$OCH$_3$***        &       \multirow{7}{*}{120}    &       --      &       --      &       --      &       --      &       --      &       --      \\
CH$_3$OCH$_3$ :H$_2$O   &       &       1073.7  &       9.3138  &       1073.2  &       9.3180  &       --      &       --      \\      
        &       &       1088.6  &       9.1859  &       1088.6  &       9.1859  &       12.1    &       0.1016  \\      
CH$_3$OCH$_3$ :CO       &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       1084.8  &       9.2186  &       1085.2  &       9.2145  &       --      &       --      \\      
        &       &       1093.0  &       9.1495  &       1093.4  &       9.1454  &       15.5    &       0.1305  \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
        \hline
CH$_3$OCH$_3$***        &       \multirow{6}{*}{140}    &       --      &       --      &       --      &       --      &       --      &       --      \\
CH$_3$OCH$_3$ :H$_2$O   &       &       1089.6  &       9.1778  &       1089.6  &       9.1778  &       --      &       --      \\      
        &       &       1095.9  &       9.1253  &       1095.9  &       9.1253  &       13.3    &       0.1121  \\      
CH$_3$OCH$_3$ :CO       &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
        \hline
CH$_3$OCH$_3$***        &       \multirow{6}{*}{160}    &       --      &       --      &       --      &       --      &       --      &       --      \\
CH$_3$OCH$_3$ :H$_2$O   &       &       1090.5  &       9.1697  &       1090.5  &       9.1697  &       --      &       --      \\      
        &       &       1095.9  &       9.1253  &       1095.9  &       9.1253  &       10.9    &       0.0911  \\      
CH$_3$OCH$_3$ :CO       &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
        \hline
        \noalign{\smallskip}
\end{tabular}
\begin{tabular}{| l | c | l l | l l | l l |}
\hline
        \multirow{2}{*}{Mixture} & Temperature &  \multicolumn{2}{c |}{$\lambda_{\rm{peak,-baseline}}$} &  \multicolumn{2}{c |}{$\lambda_{\rm{peak,-matrix}}$} & \multicolumn{2}{c |}{FWHM} \\ 
         & (K) & (cm$^{-1}$) & ($\mu$m) & (cm$^{-1}$) & ($\mu$m) & (cm$^{-1}$) &  ($\mu$m) \\ 
        \hline
CH$_3$OCH$_3$   &       \multirow{5}{*}{15}     &       1164.3  &       8.5888  &       --      &       --      &       \phantom{1}9.7  &       0.0714  \\
CH$_3$OCH$_3$ :H$_2$O   &       &       1161.4  &       8.6102  &       1161.4  &       8.6102  &       12.5    &       0.0924  \\      
CH$_3$OCH$_3$ :CO       &       &       1165.3  &       8.5817  &       --      &       --      &       \phantom{1}2.4  &       0.0177  \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       1162.9  &       8.5994  &       1162.9  &       8.5994  &       \phantom{1}9.6  &       0.0712  \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       1163.3  &       8.5959  &       1163.3  &       8.5959  &       \phantom{1}8.2  &       0.0608  \\      
        \hline
CH$_3$OCH$_3$   &       \multirow{5}{*}{30}     &       1163.8  &       8.5923  &       --      &       --      &       \phantom{1}9.7  &       0.0712  \\
CH$_3$OCH$_3$ :H$_2$O   &       &       1161.9  &       8.6066  &       1161.9  &       8.6066  &       12.1    &       0.0895  \\      
CH$_3$OCH$_3$ :CO       &       &       1165.8  &       8.5781  &       --      &       --      &       \phantom{1}2.7  &       0.0196  \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       1162.9  &       8.5994  &       1162.9  &       8.5994  &       \phantom{1}9.0  &       0.0668  \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       1163.3  &       8.5959  &       1163.3  &       8.5959  &       \phantom{1}7.8  &       0.0578  \\      
        \hline
CH$_3$OCH$_3$***        &       \multirow{5}{*}{70}     &       1163.8  &       8.5923  &       --      &       --      &       \phantom{1}3.9  &       0.0291  \\
CH$_3$OCH$_3$ :H$_2$O   & & 1162.4 &    8.6030  &       1162.4  &       8.6030  &       10.2    &       0.0759  \\      
CH$_3$OCH$_3$ :CO       &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       1162.9  &       8.5994  &       1163.3  &       8.5959  &       \phantom{1}7.8  &       0.0576  \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       1163.8  &       8.5923  &       1163.8  &       8.5923  &       \phantom{1}7.0  &       0.0514  \\      
        \hline
CH$_3$OCH$_3$***        &       \multirow{5}{*}{90}     &       1163.8  &       8.5923  &       --      &       --      &       \phantom{1}3.6  &       0.0268  \\
CH$_3$OCH$_3$ :H$_2$O   &       &       1162.4  &       8.6030  &       1162.4  &       8.6030  &       \phantom{1}9.4  &       0.0697  \\      
CH$_3$OCH$_3$ :CO       &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       1163.3  &       8.5959  &       1163.3  &       8.5959  &       \phantom{1}7.2  &       0.0534  \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       1163.3  &       8.5959  &       1163.3  &       8.5959  &       \phantom{1}7.2  &       0.0531  \\      
        \hline
CH$_3$OCH$_3$***        &       \multirow{5}{*}{100}    &       1163.8  &       8.5923  &       --      &       --      &       \phantom{1}3.7  &       0.0270  \\
CH$_3$OCH$_3$ :H$_2$O   &       &       1162.4  &       8.6030  &       1162.9  &       8.5994  &       \phantom{1}9.1  &       0.0673  \\      
CH$_3$OCH$_3$ :CO       &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       1163.3  &       8.5959  &       1163.3  &       8.5959  &       \phantom{1}7.1  &       0.0522  \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       1163.3  &       8.5959  &       1163.3  &       8.5959  &       \phantom{1}7.2  &       0.0535  \\      
        \hline
CH$_3$OCH$_3$   &       \multirow{5}{*}{120}    &       --      &       --      &       --      &       --      &       --      &       --      \\
CH$_3$OCH$_3$ :H$_2$O   &       &       1163.3  &       8.5959  &       1163.3  &       8.5959  &       \phantom{1}8.8  &       0.0651  \\      
CH$_3$OCH$_3$ :CO       &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       1160.9  &       8.6137  &       1161.4  &       8.6102  &       10.4    &       0.0770  \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
        \hline
CH$_3$OCH$_3$   &       \multirow{5}{*}{140}    &       --      &       --      &       --      &       --      &       --      &       --      \\
CH$_3$OCH$_3$ :H$_2$O   &       &       1165.8  &       8.5781  &       1165.8  &       8.5781  &       \phantom{1}9.0  &       0.0661  \\      
CH$_3$OCH$_3$ :CO       &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
        \hline
CH$_3$OCH$_3$   &       \multirow{5}{*}{160}    &       --      &       --      &       --      &       --      &       --      &       --      \\
CH$_3$OCH$_3$ :H$_2$O   &       &       1167.2  &       8.5675  &       1167.2  &       8.5675  &       \phantom{1}8.8  &       0.0648  \\      
CH$_3$OCH$_3$ :CO       &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
        \hline
        \noalign{\smallskip}
\end{tabular}
\begin{tabular}{| l | c | l l | l l | l l |}
\hline
        \multirow{2}{*}{Mixture} & Temperature &  \multicolumn{2}{c |}{$\lambda_{\rm{peak,-baseline}}$} &  \multicolumn{2}{c |}{$\lambda_{\rm{peak,-matrix}}$} & \multicolumn{2}{c |}{FWHM} \\ 
         & (K) & (cm$^{-1}$) & ($\mu$m) & (cm$^{-1}$) & ($\mu$m) & (cm$^{-1}$) &  ($\mu$m) \\ 
        \hline
CH$_3$OCH$_3$   &       \multirow{5}{*}{15}     &       1248.2  &       8.0115  &       --      &       --      &       \phantom{1}9.6  &       0.0617  \\
CH$_3$OCH$_3$ :H$_2$O   &       &       1250.1  &       7.9992  &       1250.1  &       7.9992  &       \phantom{1}8.4  &       0.0540  \\      
CH$_3$OCH$_3$ :CO       &       &       1244.8  &       8.0333  &       --      &       --      &       \phantom{1}2.8  &       0.0180  \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       1247.7  &       8.0146  &       1247.7  &       8.0146  &       11.9    &       0.0761  \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       1251.6  &       7.9899  &       1251.6  &       7.9899  &       11.4    &       0.0728  \\      
        \hline
CH$_3$OCH$_3$   &       \multirow{5}{*}{30}     &       1248.2  &       8.0115  &       --      &       --      &       \phantom{1}9.6  &       0.0614  \\
CH$_3$OCH$_3$ :H$_2$O   &       &       1249.6  &       8.0023  &       1249.6  &       8.0023  &       \phantom{1}8.3  &       0.0534  \\      
CH$_3$OCH$_3$ :CO       &       &       1245.3  &       8.0301  &       --      &       --      &       \phantom{1}3.1  &       0.0200  \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       1247.7  &       8.0146  &       1247.7  &       8.0146  &       11.1    &       0.0710  \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       1252.1  &       7.9869  &       1252.1  &       7.9869  &       12.1    &       0.0775  \\      
        \hline
CH$_3$OCH$_3$   &       \multirow{5}{*}{70}     &       1250.1  &       7.9992  &       --      &       --      &       \phantom{1}3.4  &       0.0219  \\
CH$_3$OCH$_3$ :H$_2$O   &       &       1249.6  &       8.0023  &       1249.6  &       8.0023  &       \phantom{1}7.6  &       0.0484  \\      
CH$_3$OCH$_3$ :CO       &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       1246.8  &       8.0209  &       1246.8  &       8.0208  &       \phantom{1}9.7  &       0.0624  \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       1245.8  &       8.0270  &       1245.8  &       8.0270  &       \phantom{1}7.4  &       0.0478  \\      
        \hline
CH$_3$OCH$_3$   &       \multirow{5}{*}{90}     &       1249.6  &       8.0023  &       --      &       --      &       \phantom{1}3.4  &       0.0221  \\
CH$_3$OCH$_3$ :H$_2$O   &       &       1249.6  &       8.0023  &       1249.6  &       8.0023  &       \phantom{1}7.7  &       0.0490  \\      
CH$_3$OCH$_3$ :CO       &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       1245.8  &       8.0270  &       1245.8  &       8.0270  &       \phantom{1}8.5  &       0.0546  \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       1245.3  &       8.0301  &       1245.3  &       8.0301  &       \phantom{1}7.8  &       0.0502  \\      
        \hline
CH$_3$OCH$_3$   &       \multirow{5}{*}{100}    &       1249.2  &       8.0054  &       --      &       --      &       \phantom{1}3.5  &       0.0226  \\
CH$_3$OCH$_3$ :H$_2$O   &       &       1249.6  &       8.0023  &       1249.6  &       8.0023  &       \phantom{1}7.5  &       0.0479  \\      
CH$_3$OCH$_3$ :CO       &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       1245.8  &       8.0270  &       1245.8  &       8.0270  &       \phantom{1}8.7  &       0.0559  \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       1245.3  &       8.0301  &       1245.3  &       8.0301  &       \phantom{1}9.8  &       0.0630  \\      
        \hline
CH$_3$OCH$_3$   &       \multirow{5}{*}{120}    &       --      &       --      &       --      &       --      &       --      &       --      \\
CH$_3$OCH$_3$ :H$_2$O   &       &       1249.6  &       8.0023  &       1249.6  &       8.0023  &       \phantom{1}7.7  &       0.0493  \\      
CH$_3$OCH$_3$ :CO       &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       1248.2  &       8.0115  &       1247.7  &       8.0146  &       \phantom{1}9.6  &       0.0614  \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
        \hline
CH$_3$OCH$_3$   &       \multirow{5}{*}{140}    &       --      &       --      &       --      &       --      &       --      &       --      \\
CH$_3$OCH$_3$ :H$_2$O   &       &       1249.2  &       8.0054  &       1249.2  &       8.0054  &       \phantom{1}8.3  &       0.0530  \\      
CH$_3$OCH$_3$ :CO       &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
        \hline
CH$_3$OCH$_3$   &       \multirow{5}{*}{160}    &       --      &       --      &       --      &       --      &       --      &       --      \\
CH$_3$OCH$_3$ :H$_2$O   &       &       1248.7  &       8.0084  &       1248.7  &       8.0084  &       \phantom{1}8.7  &       0.0556  \\      
CH$_3$OCH$_3$ :CO       &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CH$_3$OH &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
CH$_3$OCH$_3$ :CO:CH$_3$OH      &       &       --      &       --      &       --      &       --      &       --      &       --      \\      
        \hline
        \noalign{\smallskip}
\end{tabular}
\begin{tabular}{| l | l | l | l | l |}
\hline
        Temperature & COC stretch. & COC stretch. + CH$_{3}$ rock. & COC stretch. + CH$_{3}$ rock. & CH$_{3}$ rock. \\
        (K) & 10.85$\mu$m & 9.141$\mu$m & 8.592$\mu$m & 8.011$\mu$m \\
        \hline
15      &       0.49    &       0.83    &       1.00    &       0.06    \\
30      &       0.49    &       0.83    &       0.99    &       0.07    \\
70      &       0.48    &       0.79    &       0.85    &       0.06    \\
90      &       0.48    &       0.78    &       0.84    &       0.06    \\
100     &       0.46    &       0.74    &       0.80    &       0.06    \\
        \hline
        \noalign{\smallskip}
\end{tabular}
\begin{tabular}{| l | l | l | l | l |}
\hline
        Temperature & COC stretch. & COC stretch. + CH$_{3}$ rock. & COC stretch. + CH$_{3}$ rock. & CH$_{3}$ rock. \\
        (K) & 10.85$\mu$m & 9.141$\mu$m & 8.592$\mu$m & 8.011$\mu$m \\
        \hline
15      &       0.36    &       1.00    &       0.74    &       0.08    \\
30      &       0.40    &       0.99    &       0.80    &       0.08    \\
70      &       0.38    &       0.94    &       0.79    &       0.07    \\
90      &       0.37    &       0.91    &       0.78    &       0.07    \\
100     &       0.34    &       0.89    &       0.78    &       0.07    \\
120     &       0.30    &       0.84    &       0.80    &       0.06    \\
140     &       0.17    &       0.71    &       0.79    &       0.05    \\
160     &       0.10    &       0.61    &       0.73    &       0.04    \\

        \hline
        \noalign{\smallskip}
\end{tabular}
\begin{tabular}{| l | l | l | l | l |}
\hline
        Temperature & COC stretch. & COC stretch. + CH$_{3}$ rock. & COC stretch. + CH$_{3}$ rock. & CH$_{3}$ rock. \\
        (K) & 10.85$\mu$m & 9.141$\mu$m & 8.592$\mu$m & 8.011$\mu$m \\
        \hline
15      &       0.45    &       0.66    &       1.00    &       0.06    \\
30      &       0.45    &       0.70    &       1.00    &       0.07    \\
        \hline
        \noalign{\smallskip}
\end{tabular}
\begin{tabular}{| l | l | l | l | l |}
\hline
        Temperature & COC stretch. & COC stretch. + CH$_{3}$ rock. & COC stretch. + CH$_{3}$ rock. & CH$_{3}$ rock. \\
        (K) & 10.85$\mu$m & 9.141$\mu$m & 8.592$\mu$m & 8.011$\mu$m \\
        \hline
15      &       0.71    &       0.71    &       1.00    &       0.10    \\
30      &       0.69    &       0.77    &       1.04    &       0.09    \\
70      &       0.65    &       0.83    &       1.04    &       0.09    \\
90      &       0.63    &       0.84    &       1.08    &       0.08    \\
100     &       0.60    &       0.82    &       1.05    &       0.08    \\
120     &       0.29    &       0.39    &       0.38    &       0.04    \\
        \hline
        \noalign{\smallskip}
\end{tabular}
\begin{tabular}{| l | l | l | l | l |}
\hline
        Temperature & COC stretch. & COC stretch. + CH$_{3}$ rock. & COC stretch. + CH$_{3}$ rock. & CH$_{3}$ rock. \\
        (K) & 10.85$\mu$m & 9.141$\mu$m & 8.592$\mu$m & 8.011$\mu$m \\
        \hline
15      &       0.81    &       0.88    &       1.00    &       0.13    \\
30      &       0.83    &       1.02    &       1.13    &       0.12    \\
70      &       0.63    &       0.86    &       1.04    &       0.08    \\
90      &       0.63    &       0.83    &       1.00    &       0.08    \\
100     &       0.51    &       0.67    &       0.77    &       0.07    \\
        \hline
        \noalign{\smallskip}
\end{tabular}
